Distributed Performance Boosting through Neural Control for Plug-and-Play Networks

We address the problem of improving the performance of pre-stabilized networked systems subject to plug-and-play (PnP) operations, namely additions or removals of subsystems. While distributed baseline controllers can preserve stability after a PnP transition, augmenting them with expressive neural policies can invalidate the formal stability guarantees. To overcome this issue, we build on recently proposed Performance Boosting controllers based on the Internal Model Control (IMC) principle, which reduce closed-loop stability to a finite $\ell_2$-gain requirement on an auxiliary operator. In the distributed setting, this operator is formed by interconnecting local neural operators that exchange information only between neighboring subsystems. We then derive free parametrizations of this interconnection, namely explicit maps from unconstrained trainable variables to interconnected neural operators satisfying a prescribed network gain bound for every parameter value. The obtained distributed neural controller can therefore be trained by unconstrained gradient-based optimization without stability constraints or projection steps, while retaining the prescribed gain bound at every training iterate. We develop two complementary parametrizations. A neighbor-based compositional parametrization uses local coupling bounds, so that after a PnP event only subsystems whose bounds change need to update their gain parameters. A network-norm parametrization instead uses a bound on the overall coupling matrix and can reduce conservatism, at the price of requiring network-wide information. A PnP DC-microgrid case study shows that the proposed neural layer improves voltage transients under topology changes and load variations while preserving nominal closed-loop stability.

==> Figure/microgrid_setup.tex <==
\begin{figure}[t]
    \centering

    % ===================== First figure =====================
    \begin{subfigure}{\columnwidth}
        \centering
        \tikzset{every picture/.style={line width=0.75pt}}
        \scalebox{0.3}{%
        % ==========================================
        % PASTE HERE the whole tikzpicture of fig:dgu_scheme
        % WITHOUT the outer \begin{figure}...\end{figure}
        % ==========================================
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            %uncomment if require: \path (0,461); %set diagram left start at 0, and has height of 461


%Shape: Rectangle [id:dp2843816279647394] 
\draw   (122.5,105) -- (259.5,105) -- (259.5,289) -- (122.5,289) -- cycle ;
%Shape: Inductor (Air Core) [id:dp5007232767563378] 
\draw   (410,120) -- (424.4,120) .. controls (424.61,109.49) and (426.61,100.51) .. (429.43,97.37) .. controls (432.26,94.23) and (435.35,97.57) .. (437.2,105.79) .. controls (438.63,112.2) and (439.21,120.48) .. (438.8,128.53) .. controls (438.8,131.67) and (438.08,134.21) .. (437.2,134.21) .. controls (436.32,134.21) and (435.6,131.67) .. (435.6,128.53) .. controls (435.19,120.48) and (435.77,112.2) .. (437.2,105.79) .. controls (438.86,98.96) and (441.18,95.09) .. (443.6,95.09) .. controls (446.02,95.09) and (448.34,98.96) .. (450,105.79) .. controls (451.43,112.2) and (452.01,120.48) .. (451.6,128.53) .. controls (451.6,131.67) and (450.88,134.21) .. (450,134.21) .. controls (449.12,134.21) and (448.4,131.67) .. (448.4,128.53) .. controls (447.99,120.48) and (448.57,112.2) .. (450,105.79) .. controls (451.66,98.96) and (453.98,95.09) .. (456.4,95.09) .. controls (458.82,95.09) and (461.14,98.96) .. (462.8,105.79) .. controls (464.23,112.2) and (464.81,120.48) .. (464.4,128.53) .. controls (464.4,131.67) and (463.68,134.21) .. (462.8,134.21) .. controls (461.92,134.21) and (461.2,131.67) .. (461.2,128.53) .. controls (460.79,120.48) and (461.37,112.2) .. (462.8,105.79) .. controls (464.65,97.57) and (467.74,94.23) .. (470.57,97.37) .. controls (473.39,100.51) and (475.39,109.49) .. (475.6,120) -- (490,120) ;
%Shape: Resistor [id:dp5145842385716617] 
\draw   (330,120) -- (344.4,120) -- (347.6,100) -- (354,140) -- (360.4,100) -- (366.8,140) -- (373.2,100) -- (379.6,140) -- (386,100) -- (392.4,140) -- (395.6,120) -- (410,120) ;
%Shape: Inductor (Air Core) [id:dp1438447842371774] 
\draw   (918.5,121) -- (932.9,121) .. controls (933.11,110.49) and (935.11,101.51) .. (937.93,98.37) .. controls (940.76,95.23) and (943.85,98.57) .. (945.7,106.79) .. controls (947.13,113.2) and (947.71,121.48) .. (947.3,129.53) .. controls (947.3,132.67) and (946.58,135.21) .. (945.7,135.21) .. controls (944.82,135.21) and (944.1,132.67) .. (944.1,129.53) .. controls (943.69,121.48) and (944.27,113.2) .. (945.7,106.79) .. controls (947.36,99.96) and (949.68,96.09) .. (952.1,96.09) .. controls (954.52,96.09) and (956.84,99.96) .. (958.5,106.79) .. controls (959.93,113.2) and (960.51,121.48) .. (960.1,129.53) .. controls (960.1,132.67) and (959.38,135.21) .. (958.5,135.21) .. controls (957.62,135.21) and (956.9,132.67) .. (956.9,129.53) .. controls (956.49,121.48) and (957.07,113.2) .. (958.5,106.79) .. controls (960.16,99.96) and (962.48,96.09) .. (964.9,96.09) .. controls (967.32,96.09) and (969.64,99.96) .. (971.3,106.79) .. controls (972.73,113.2) and (973.31,121.48) .. (972.9,129.53) .. controls (972.9,132.67) and (972.18,135.21) .. (971.3,135.21) .. controls (970.42,135.21) and (969.7,132.67) .. (969.7,129.53) .. controls (969.29,121.48) and (969.87,113.2) .. (971.3,106.79) .. controls (973.15,98.57) and (976.24,95.23) .. (979.07,98.37) .. controls (981.89,101.51) and (983.89,110.49) .. (984.1,121) -- (998.5,121) ;
%Shape: Resistor [id:dp8258770534365982] 
\draw   (762,121) -- (776.4,121) -- (779.6,101) -- (786,141) -- (792.4,101) -- (798.8,141) -- (805.2,101) -- (811.6,141) -- (818,101) -- (824.4,141) -- (827.6,121) -- (842,121) ;
%Shape: Capacitor [id:dp3862290150869585] 
\draw   (598.92,121.02) -- (598.16,188.05) (617.99,203.18) -- (577.99,202.72) (618.16,188.28) -- (578.16,187.83) (597.99,202.95) -- (597.23,269.99) ;
%Shape: Triangle [id:dp7290173356632673] 
\draw  [fill={rgb, 255:red, 195; green, 195; blue, 195 }  ,fill opacity=0.8 ] (410.03,379.84) -- (473.71,352.17) -- (473.5,408) -- cycle ;
%Shape: Rectangle [id:dp7571443210144279] 
\draw   (541.5,379) -- (574.5,379) -- (574.5,422) -- (541.5,422) -- cycle ;
%Straight Lines [id:da4400243828268001] 
\draw    (490,120) -- (524.5,120) ;
\draw [shift={(527.5,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
%Straight Lines [id:da7255570256427134] 
\draw    (762,121) -- (527.5,120) ;
%Straight Lines [id:da32579069744888156] 
\draw    (842,121) -- (876.5,121) ;
\draw [shift={(879.5,121)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
%Straight Lines [id:da8809337974961553] 
\draw    (918.5,121) -- (879.5,121) ;
%Straight Lines [id:da862600150864184] 
\draw    (1037.5,121) -- (998.5,121) ;
%Shape: Circle [id:dp8468753716121656] 
\draw   (1037.5,121) .. controls (1037.5,117.55) and (1040.3,114.75) .. (1043.75,114.75) .. controls (1047.2,114.75) and (1050,117.55) .. (1050,121) .. controls (1050,124.45) and (1047.2,127.25) .. (1043.75,127.25) .. controls (1040.3,127.25) and (1037.5,124.45) .. (1037.5,121) -- cycle ;
%Straight Lines [id:da47905206042033344] 
\draw    (1037.5,270) -- (259.5,271) ;
%Shape: Circle [id:dp8299384017290277] 
\draw   (1037.5,270) .. controls (1037.5,266.55) and (1040.3,263.75) .. (1043.75,263.75) .. controls (1047.2,263.75) and (1050,266.55) .. (1050,270) .. controls (1050,273.45) and (1047.2,276.25) .. (1043.75,276.25) .. controls (1040.3,276.25) and (1037.5,273.45) .. (1037.5,270) -- cycle ;
%Straight Lines [id:da49026943484576324] 
\draw    (260.5,121) -- (330,120) ;
%Shape: Rectangle [id:dp6265201321339003] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (66.5,60) -- (740.5,60) -- (740.5,298) -- (66.5,298) -- cycle ;
%Shape: Rectangle [id:dp05490367857292111] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (754.5,60) -- (1020.5,60) -- (1020.5,298) -- (754.5,298) -- cycle ;
%Straight Lines [id:da37491401672367186] 
\draw    (280.5,260) -- (280.5,141) ;
\draw [shift={(280.5,139)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da09025261942479323] 
\draw    (670.5,121) -- (670.5,158) ;
\draw [shift={(670.5,161)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
%Shape: Circle [id:dp3314691082794533] 
\draw   (656,199.5) .. controls (656,191.49) and (662.49,185) .. (670.5,185) .. controls (678.51,185) and (685,191.49) .. (685,199.5) .. controls (685,207.51) and (678.51,214) .. (670.5,214) .. controls (662.49,214) and (656,207.51) .. (656,199.5) -- cycle ;
%Straight Lines [id:da6725589219974285] 
\draw    (670.5,189) -- (670.5,209) ;
\draw [shift={(670.5,212)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;

%Straight Lines [id:da4127367996894129] 
\draw    (670.5,185) -- (670.5,161) ;
%Straight Lines [id:da21640974968793258] 
\draw    (670.5,270) -- (670.5,214) ;
%Shape: Circle [id:dp12155357474932049] 
\draw  [fill={rgb, 255:red, 227; green, 227; blue, 227 }  ,fill opacity=1 ] (686.5,400.75) .. controls (686.5,393.02) and (692.77,386.75) .. (700.5,386.75) .. controls (708.23,386.75) and (714.5,393.02) .. (714.5,400.75) .. controls (714.5,408.48) and (708.23,414.75) .. (700.5,414.75) .. controls (692.77,414.75) and (686.5,408.48) .. (686.5,400.75) -- cycle ;
%Shape: Circle [id:dp6199901921985072] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (663,121) .. controls (663,116.86) and (666.36,113.5) .. (670.5,113.5) .. controls (674.64,113.5) and (678,116.86) .. (678,121) .. controls (678,125.14) and (674.64,128.5) .. (670.5,128.5) .. controls (666.36,128.5) and (663,125.14) .. (663,121) -- cycle ;
%Shape: Circle [id:dp022895594576362588] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (552,120) .. controls (552,115.86) and (555.36,112.5) .. (559.5,112.5) .. controls (563.64,112.5) and (567,115.86) .. (567,120) .. controls (567,124.14) and (563.64,127.5) .. (559.5,127.5) .. controls (555.36,127.5) and (552,124.14) .. (552,120) -- cycle ;
%Shape: Circle [id:dp330776388314587] 
\draw   (85.5,120) .. controls (85.5,116.55) and (88.3,113.75) .. (91.75,113.75) .. controls (95.2,113.75) and (98,116.55) .. (98,120) .. controls (98,123.45) and (95.2,126.25) .. (91.75,126.25) .. controls (88.3,126.25) and (85.5,123.45) .. (85.5,120) -- cycle ;
%Shape: Circle [id:dp880557976287232] 
\draw   (85.5,269) .. controls (85.5,265.55) and (88.3,262.75) .. (91.75,262.75) .. controls (95.2,262.75) and (98,265.55) .. (98,269) .. controls (98,272.45) and (95.2,275.25) .. (91.75,275.25) .. controls (88.3,275.25) and (85.5,272.45) .. (85.5,269) -- cycle ;
%Straight Lines [id:da8432184025170861] 
\draw    (98,120) -- (121.5,120) ;
%Straight Lines [id:da7460299926498741] 
\draw    (98,269) -- (121.5,269) ;
%Straight Lines [id:da3259128029697175] 
\draw [line width=1.5]    (74,177) -- (109.5,177) ;
%Straight Lines [id:da1747793658378216] 
\draw [line width=1.5]    (74,189) -- (109.5,189) ;
%Straight Lines [id:da5951561593117646] 
\draw [line width=1.5]    (81,183) -- (102.5,183) ;
%Straight Lines [id:da019661531338422633] 
\draw [line width=1.5]    (81,195) -- (102.5,195) ;

%Straight Lines [id:da7216092386457985] 
\draw    (91.75,126.25) -- (91.75,177) ;
%Straight Lines [id:da31627769053607435] 
\draw    (91.75,195) -- (91.75,262.75) ;
%Straight Lines [id:da004296498194750087] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (559.5,127.5) -- (560.5,360.5) ;
%Straight Lines [id:da4384028179243189] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ]   (560.5,360.5) -- (476.5,360.5) ;
\draw [shift={(474.5,360.5)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da44395226244196917] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (525.5,380) -- (475.5,379.52) ;
\draw [shift={(473.5,379.5)}, rotate = 0.55] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6253764690170102] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (700.5,321.5) -- (525.5,380) ;
%Straight Lines [id:da9241254357222672] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (700.5,321.5) -- (700.5,139.5) ;
%Straight Lines [id:da11582730413867504] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (700.5,139.5) -- (675.5,126.5) ;
%Straight Lines [id:da49811374730081304] 
\draw    (541.5,400.5) -- (474.5,399.53) ;
\draw [shift={(472.5,399.5)}, rotate = 0.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5657416349618146] 
\draw    (686.5,400.75) -- (576.5,401) ;
\draw [shift={(574.5,401)}, rotate = 359.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6016004822951054] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (700.5,384.75) -- (700.5,139.5) ;
\draw [shift={(700.5,386.75)}, rotate = 270] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8343284382947753] 
\draw    (758.5,400.5) -- (716.5,400.74) ;
\draw [shift={(714.5,400.75)}, rotate = 359.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da05414948774364614] 
\draw    (360.5,200.5) -- (327.5,200.97) ;
\draw [shift={(325.5,201)}, rotate = 359.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2713718783770658] 
\draw    (360.5,379.5) -- (360.5,200.5) ;
%Straight Lines [id:da39867456466502427] 
\draw    (410.03,379.84) -- (360.5,379.5) ;

% Text Node
\draw (142,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\LARGE Buck $i$}}};

% Text Node
\draw (292,187) node [anchor=north west][inner sep=0.75pt]    {{\Large $V_{t_{i}}$}};
% Text Node
\draw (358,69) node [anchor=north west][inner sep=0.75pt]    {{\Large $R_{t_{i}}$}};
% Text Node
\draw (519,85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {{\Large $I_{t_{i}} $}};
% Text Node
\draw (657,85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {{\Large $\textcolor[rgb]{1,0,0}{V_{t_{i}}}$}};
% Text Node
\draw (439,69) node [anchor=north west][inner sep=0.75pt]    {{\Large $L_{t_{i}} $}};
% Text Node
\draw (624,186.4) node [anchor=north west][inner sep=0.75pt]    {{\Large $C_{t_{i}} $}};
% Text Node
\draw (636,143.4) node [anchor=north west][inner sep=0.75pt]    {{\Large $I_{L_{i}}  $}};
% Text Node
\draw (630,63.4) node [anchor=north west][inner sep=0.75pt]    {{\Large $PCC_{i} $}};
% Text Node
\draw (782,69) node [anchor=north west][inner sep=0.75pt]    {{\Large $R_{ij} $}};
% Text Node
\draw (947,69) node [anchor=north west][inner sep=0.75pt]    {{\Large $L_{ij} $}};
% Text Node
\draw (1030,85) node [anchor=north west][inner sep=0.75pt]    {\Large {$V_{j}$}};
% Text Node
\draw (768,386.4) node [anchor=north west][inner sep=0.75pt]    {{\Large $V_{i}^{ref} $}};
% Text Node
\draw (717,367.4) node [anchor=north west][inner sep=0.75pt]    {{\Large $+$}};
% Text Node
\draw (673,354.4) node [anchor=north west][inner sep=0.75pt]    {{\Large $-$}};
% Text Node
\draw (442,370.4) node [anchor=north west][inner sep=0.75pt]    {{\Large $K_{i} $}};
% Text Node
\draw (868,88) node [anchor=north west][inner sep=0.75pt]    {{\Large $I_{l} $}};
% Text Node
\draw (390,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE \textbf{DGU $i$}}};
% Text Node
\draw (775,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\LARGE Power line $l$}}};

% Text Node
\draw (548,386) node [anchor=north west][inner sep=0.75pt]    {{\Large $\int \ $}};
        \end{tikzpicture}}
        \caption{Electrical scheme of $i$th DGU, including its load, connecting line(s), and local PnP voltage controller of~\cite{nahata2020passivity}.}
        \label{fig:DGU}
    \end{subfigure}

    \vspace{0.6em}

    % ===================== Second figure =====================
    \begin{subfigure}{\columnwidth}
        \centering
        \tikzset{every picture/.style={line width=0.75pt}}
        \scalebox{0.5}{%
        % ==========================================
        % PASTE HERE the whole tikzpicture of fig:DCgrid
        % WITHOUT the outer \begin{figure}...\end{figure}
        % ==========================================
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [fill={rgb, 255:red, 130; green, 129; blue, 255 }  ,fill opacity=0.67 ] (121,121) .. controls (121,107.19) and (132.19,96) .. (146,96) .. controls (159.81,96) and (171,107.19) .. (171,121) .. controls (171,134.81) and (159.81,146) .. (146,146) .. controls (132.19,146) and (121,134.81) .. (121,121) -- cycle ;
%Shape: Circle [id:dp7857323282796681] 
\draw  [fill={rgb, 255:red, 130; green, 129; blue, 255 }  ,fill opacity=0.67 ] (280,121) .. controls (280,107.19) and (291.19,96) .. (305,96) .. controls (318.81,96) and (330,107.19) .. (330,121) .. controls (330,134.81) and (318.81,146) .. (305,146) .. controls (291.19,146) and (280,134.81) .. (280,121) -- cycle ;
%Shape: Circle [id:dp2894361834176259] 
\draw  [fill={rgb, 255:red, 130; green, 129; blue, 255 }  ,fill opacity=0.67 ] (205,36) .. controls (205,22.19) and (216.19,11) .. (230,11) .. controls (243.81,11) and (255,22.19) .. (255,36) .. controls (255,49.81) and (243.81,61) .. (230,61) .. controls (216.19,61) and (205,49.81) .. (205,36) -- cycle ;
%Shape: Circle [id:dp6633237645697359] 
\draw  [fill={rgb, 255:red, 130; green, 129; blue, 255 }  ,fill opacity=0.67 ] (196,206) .. controls (196,192.19) and (207.19,181) .. (221,181) .. controls (234.81,181) and (246,192.19) .. (246,206) .. controls (246,219.81) and (234.81,231) .. (221,231) .. controls (207.19,231) and (196,219.81) .. (196,206) -- cycle ;
%Shape: Circle [id:dp933255549022845] 
\draw  [fill={rgb, 255:red, 130; green, 129; blue, 255 }  ,fill opacity=0.67 ] (366,205) .. controls (366,191.19) and (377.19,180) .. (391,180) .. controls (404.81,180) and (416,191.19) .. (416,205) .. controls (416,218.81) and (404.81,230) .. (391,230) .. controls (377.19,230) and (366,218.81) .. (366,205) -- cycle ;
%Shape: Circle [id:dp1438109950772023] 
\draw  [fill={rgb, 255:red, 130; green, 129; blue, 255 }  ,fill opacity=0.67 ] (196,306) .. controls (196,292.19) and (207.19,281) .. (221,281) .. controls (234.81,281) and (246,292.19) .. (246,306) .. controls (246,319.81) and (234.81,331) .. (221,331) .. controls (207.19,331) and (196,319.81) .. (196,306) -- cycle ;
%Straight Lines [id:da27552986319524786] 
\draw [color={rgb, 255:red, 255; green, 4; blue, 4 }  ,draw opacity=1 ][line width=1.5]    (164.62,145.02) -- (199.38,184.98) ;
\draw [shift={(202,188)}, rotate = 228.99] [fill={rgb, 255:red, 255; green, 4; blue, 4 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(162,142)}, rotate = 48.99] [fill={rgb, 255:red, 255; green, 4; blue, 4 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6813889912838218] 
\draw [color={rgb, 255:red, 255; green, 4; blue, 4 }  ,draw opacity=1 ][line width=1.5]    (289.14,145.8) -- (245.86,188.2) ;
\draw [shift={(243,191)}, rotate = 315.59] [fill={rgb, 255:red, 255; green, 4; blue, 4 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(292,143)}, rotate = 135.59] [fill={rgb, 255:red, 255; green, 4; blue, 4 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da950302249796926] 
\draw [color={rgb, 255:red, 4; green, 255; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (147.5,149.71) -- (201.5,283.29) ;
\draw [shift={(203,287)}, rotate = 247.99] [fill={rgb, 255:red, 4; green, 255; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(146,146)}, rotate = 67.99] [fill={rgb, 255:red, 4; green, 255; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da43585530694474306] 
\draw [color={rgb, 255:red, 4; green, 255; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (371.47,227.88) -- (248.53,293.12) ;
\draw [shift={(245,295)}, rotate = 332.04] [fill={rgb, 255:red, 4; green, 255; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(375,226)}, rotate = 152.04] [fill={rgb, 255:red, 4; green, 255; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7559743392859025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (371.23,182.11) -- (329.77,138.89) ;
\draw [shift={(327,136)}, rotate = 46.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(374,185)}, rotate = 226.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8078511172249568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (286.53,98.85) -- (251.47,54.15) ;
\draw [shift={(249,51)}, rotate = 51.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(289,102)}, rotate = 231.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da1181609560464183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (165.8,99.14) -- (207.2,56.86) ;
\draw [shift={(210,54)}, rotate = 134.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(163,102)}, rotate = 314.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (125,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textbf{DGU} 1}};
% Text Node
\draw (208,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textbf{DGU} 2}};
% Text Node
\draw (199,198) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textbf{DGU} 3}};
% Text Node
\draw (283,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textbf{DGU} 4}};
% Text Node
\draw (370,197) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textbf{DGU} 5}};
% Text Node
\draw (200,298) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textbf{DGU} 6}};
        \end{tikzpicture}}
        \caption{DC microgrid topology used in the case study. Black
        links remain active throughout, green links are added when DGU~6 is
        plugged in, and red links disappear when DGU~3 is unplugged.}
        \label{fig:DCgrid}
    \end{subfigure}
\caption{DC microgrid case-study setup.}
    \label{fig:microgrid_setup}
\end{figure}
